Reinforcement Learning based Proactive Control for Transmission Grid Resilience to Wildfire

Power grid operation subject to an extreme event requires decision-making by human operators under stressful condition with high cognitive load. Decision support under adverse dynamic events, specially if forecasted, can be supplemented by intelligent proactive control. Power system operation during wildfires require resiliency-driven proactive control for load shedding, line switching and resource allocation considering the dynamics of the wildfire and failure propagation. However, possible number of line- and load-switching in a large system during an event make traditional prediction-driven and stochastic approaches computationally intractable, leading operators to often use greedy algorithms. We model and solve the proactive control problem as a Markov decision process and introduce an integrated testbed for spatio-temporal wildfire propagation and proactive power-system operation. We transform the enormous wildfire-propagation observation space and utilize it as part of a heuristic for proactive de-energization of transmission assets. We integrate this heuristic with a reinforcement-learning based proactive policy for controlling the generating assets. Our approach allows this controller to provide setpoints for a part of the generation fleet, while a myopic operator can determine the setpoints for the remaining set, which results in a symbiotic action. We evaluate our approach utilizing the IEEE 24-node system mapped on a hypothetical terrain. Our results show that the proposed approach can help the operator to reduce load loss during an extreme event, reduce power flow through lines that are to be de-energized, and reduce the likelihood of infeasible power-flow solutions, which would indicate violation of short-term thermal limits of transmission lines.

==> test_results/0_group_violation_average_penalty.tex <==
\begin{figure}[t]
\centering
\definecolor{color1}{RGB}{106,90,205}
\definecolor{color2}{RGB}{233,150,122}

\pgfplotsset{
    width=.45\textwidth,
    height=.32\textwidth
}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    area legend,
    symbolic x coords={Reactive, Myopic, Partial-control proactive, Full-control proactive},
    bar width=0.54cm, 
    bar shift=-0.29cm,
    enlarge x limits = 0.2,
    xtick=data,
    axis y line*=left,
    ymin=0,
    ylabel={Simulation-ending condition [\%]},
    x tick label style={white, rotate=18},
    ]
    \addplot[draw=color1!50!black, semithick, fill=color1] coordinates {
        (Reactive, 16) (Myopic, 18) (Partial-control proactive, 0) (Full-control proactive, 0)
      }; \label{clr1}
  \end{axis}
  \begin{axis}[
    ybar,
    area legend,
    symbolic x coords={Reactive, Myopic, Partial-control proactive, Full-control proactive},
    bar width=0.54cm, 
    bar shift=0.29cm,
    enlarge x limits=0.2,
    xtick=data,
    axis y line*=right,
    ymin=0,
    ylabel=Average penalty,
    x tick label style={rotate=18},
    ]
    \addplot[draw=color2!50!black, semithick, fill=color2] coordinates {
        (Reactive, 299239.74) (Myopic, 292816.67) (Partial-control proactive, 72799.22) (Full-control proactive, 116248.54)
      }; \label{clr2}
  \end{axis}
\end{tikzpicture}

\caption{Ratio of episodes that encountered a simulation-ending condition (\ref{clr1}) and average total penalty (\ref{clr2}) for various control approaches (reactive, myopic, partial-control proactive, %: fixed-source partial-control, 
and full-control proactive%: fixed-source full-control
) with fixed fire source. 
}
\label{fig:average_and_violations}
\end{figure}


% \Anurag{We need results for showing impact on the power grid performance: load loss, line loss, avoiding cascading. Focusing on load loss will be better to compare with and without RL based proactive control as cascading outage is difficult to measure}



% \begin{filecontents}{violation_count.csv}
%       name, num_of_violations, average_penalty
%       Baseline, 16, 299239.74
%       Reactive, 18, 292816.67
%       RL Agent 1, 0, 72799.22
%       RL Agent 2, 0, 116248.54
% \end{filecontents}


% \begin{figure*}[!ht]
% \centering
% \pgfplotstableread[col sep=comma,]{violation_count.csv}\datatable

% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%     group name=total penalty,
%     group size=2 by 1,
%     xlabels at=edge bottom,
%     ylabels at=edge left,
%     horizontal sep=2cm,vertical sep=3cm,
%     },
%     legend style={at={(.5,0.9)},anchor=north east},
%     width=0.35\linewidth
%     ]
    
    
% \nextgroupplot[
%     ybar,
%     bar width=10.0cm,
%     ymax=20,
%     xtick=data,
%     xticklabels from table={\datatable}{name},
%     x tick label style={font=\normalsize, rotate=25, anchor=east},
%     xlabel={(A) Number of Violations},
%     ylabel= `game-over' Condition (\%)
%     ]
%     \addplot [BlueBars] [select coords between index={0}{4}] table [x expr=\coordindex, y={num_of_violations}]{\datatable};
        
    
% \nextgroupplot [
%     ybar,
%     bar width=10.0cm,
%     xtick=data,
%     xticklabels from table={\datatable}{name},
%     x tick label style={font=\normalsize, rotate=25, anchor=east},
%     xlabel={(B) Average Penalty},
%     ylabel=Average Penalty
%     ]
%     \addplot [BlueBars] [select coords between index={0}{4}] table [x expr=\coordindex, y={average_penalty}]{\datatable};

    

% \end{groupplot}
% \end{tikzpicture}

% \caption{Violaitons and Average Penalties for Baseline and RL Agents (RL Agent 1: fixed-source partial-control agent, RL Agent 2: fixed-source full-control agent)}
% \label{fig:average_and_violations}
% \end{figure*}




==> test_results/1_group_reactive_and_proactive.tex <==

\begin{figure*}[!ht]
\centering


\definecolor{fixed-source-partial} {RGB}{255,50,50}
\definecolor{fixed-source-full}{RGB}{0,0,0}

\definecolor{myopic}{RGB}{245,245,0}

\definecolor{draw-line}{RGB}{230,230,230}



\begin{tikzpicture}
\begin{groupplot}[
    group style={
    %font=\small,
    group name=total penalty,
    group size=3 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1cm,vertical sep=3cm,
    },
    legend columns=4, 
    legend style={at={(1.7, 1.33)},anchor=north, 
    /tikz/column 4/.style={
                column sep=30pt,
            },
    },
    % height=190.0,
    width=0.36\linewidth,
    height=0.25\linewidth
    ]
    
    % ============ Total Penalty ============
\nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=40000,
    xmax=140000,
    ymin=0,
    ymax=30,
    xlabel={(a) Total penalty},
    ylabel={Number of episodes},
    ]
    
    \node [text width=5em]  {\subcaption{\label{fig:baseline_and_rl_agents_a}}};
    \addlegendentry{reactive}
    
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/base_case/reactive.csv};
    
    
    \addlegendentry{myopic}
    \addplot +[
        hist={
            bins=100,
        },
        myopic,
        draw=myopic!70!black,
        fill opacity=0.5
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/base_case/myopic.csv};

    
    \addlegendentry{partial-control proactive}
    \addplot +[
        hist={
            bins=100,
        },        
        fill opacity=0.5,
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    \addlegendentry{full-control proactive}
    \addplot +[
        hist={
            bins=100,
        },
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};


    % ============= load loss =================
\nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=30000,
    xmax=130000,
    ymin=0,
    ymax=30,
    xlabel={(b) Load loss penalty},
    % ylabel={Count},
    ]
    
    \node [text width=5em]  {\subcaption{\label{fig:baseline_and_rl_agents_b}}};

    % \addlegendentry{baseline}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/base_case/reactive.csv};
    
    
    % \addlegendentry{myopic}
    \addplot +[
        hist={
            bins=100,
        }, 
        myopic,
        draw=myopic!70!black,
        fill opacity=0.5   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/base_case/myopic.csv};

    
    % \addlegendentry{RL partial-control}
    \addplot +[
        hist={
            bins=100,
        },        
        fill opacity=0.5,
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    % \addlegendentry{RL full-control}
    \addplot +[
        hist={
            bins=100,
        },
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};

    
    % ============== active line removal ===========
    
\nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=550,
    xmax=800,
    ymin=0,
    % ymax=30,
    xlabel={(c) PIAW penalty},
    % ylabel={Count},
    ]

    \node [text width=5em]  {\subcaption{\label{fig:baseline_and_rl_agents_c}}};

    % \addlegendentry{baseline}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/base_case/reactive.csv};

    
    % \addlegendentry{myopic}
    \addplot +[
        hist={
            bins=100,
        },        
        myopic,
        draw=myopic!70!black,
        fill opacity=0.5   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/base_case/myopic.csv};

    
    % \addlegendentry{RL partial-control}
    \addplot +[
        hist={
            bins=100,
        },        
        fill opacity=0.5,
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};
    
    
    % \addlegendentry{RL full-control}
    \addplot +[
        hist={
            bins=100,
        },
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};
\end{groupplot} 


\end{tikzpicture}
\caption{Distribution of total penalty over 100 episodes for different types of controls (reactive, myopic, partial-control proactive, %: fixed-source partial-control, 
and full-control proactive%: fixed-source full-control
) with a fixed fire source.
% \todo[inline]{would be good to mention how many episodes are plotted here}
% \textcolor{red}{same as before, instead of 1 and 2, refer to them as Partial Proactive and Full Proactive (or something similarly meaningful)}
}
\label{fig:baseline_and_rl_agents}
\end{figure*}

==> test_results/1_violation_penalty.tex <==




\begin{figure} [ht]
\centering
\pgfplotstableread[col sep=comma,]{violation_count.csv}\datatable

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10.0cm,
    ymax=20,
    xtick=data,
    xticklabels from table={\datatable}{name},
    x tick label style={font=\normalsize, rotate=45, anchor=east},
    ylabel=number of violations
    ]
    \addplot [BlueBars] [select coords between index={0}{4}] table [x expr=\coordindex, y={num_of_violations}]{\datatable};
\end{axis}
\end{tikzpicture}
\caption{Number of violations for different type of agents}
\label{fig:1_violation_penalty}
\end{figure}

==> test_results/2_average_penalty.tex <==




\begin{figure} [ht]
\centering
\pgfplotstableread[col sep=comma,]{average_penalty.csv}\datatable

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10.0cm,
    % ymax=20,
    xtick=data,
    xticklabels from table={\datatable}{name},
    x tick label style={font=\normalsize, rotate=45, anchor=east},
    ylabel=Average penalty
    ]
    \addplot [BlueBars] [select coords between index={0}{4}] table [x expr=\coordindex, y={average_penalty}]{\datatable};
\end{axis}
\end{tikzpicture}
\caption{Average penalty for different type of agents}
\label{fig:2_average_penalty}
\end{figure}

==> test_results/2_group_rl_agents.tex <==

\begin{figure*}[!ht]
\centering

\definecolor{fixed-source-partial} {RGB}{255,50,50}
\definecolor{fixed-source-full}{RGB}{0,0,0}

\definecolor{random-source-full}{RGB}{0,255,255}
\definecolor{random-source-partial}{RGB}{0,235,0}

\definecolor{draw-line}{RGB}{230,230,230}


\begin{tikzpicture}
\begin{groupplot}[
    group style={
    %font=\small,
    group name=total penalty,
    group size=3 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1cm,vertical sep=3cm,
    },
    legend columns=4, 
    legend style={at={(1.7, 1.33)},anchor=north, 
    /tikz/column 4/.style={
                column sep=15pt,
            },
    },
    % height=190.0,
    width=0.36\linewidth,
    height=0.25\linewidth
    ]
    
    % ============ Total Penalty ============
\nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=50000,
    xmax=220000,
    ymin=0,
    ymax=40,
    xlabel={(a) Total penalty},
    ylabel={Number of episodes},
    ]

    \node [text width=5em]  {\subcaption{\label{fig:group_only_rl_agents_a}}};

    \addlegendentry{fixed-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }, 
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    \addlegendentry{fixed-source full-control}
    \addplot +[
        hist={ 
            bins=100,
        }, 
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};

    
    \addlegendentry{random-source full-control}
    \addplot +[
        hist={
            bins=100,
        }, 
        random-source-full,
        draw=random-source-full!50!black
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};


    \addlegendentry{random-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }, 
        random-source-partial,
        fill opacity=0.5,
        draw=random-source-partial!50!black
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};
    
    
    % ============= load loss =================
\nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=50000,
    xmax=220000,
    ymin=0,
    ymax=40,
    xlabel={(b) Load loss penalty},
    %ylabel={Count},
    ]
    
    \node [text width=5em]  {\subcaption{\label{fig:group_only_rl_agents_b}}};

    % \addlegendentry{fixed-source partial-control}
    \addplot +[
        % fixed-source-partial,
        hist={
            bins=100,
        },
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    % \addlegendentry{fixed-source full-control}
    \addplot +[
        % fixed-source-full,
        hist={
            bins=100,
        }, 
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};


    % \addlegendentry{random-source full-control}
    \addplot +[
        % random-source-full,
        hist={
            bins=100,
        },
        random-source-full,
        draw=random-source-full!50!black
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};
    
    
    % \addlegendentry{random-source partial-control}
    \addplot +[
        % random-source-partial,
        hist={
            bins=100,
        },
        random-source-partial,
        fill opacity=0.5,
        draw=random-source-partial!50!black
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};
    
    % ============== active line removal ===========
    
 \nextgroupplot
    [
    font=\footnotesize,
    ybar,
    bar width=20pt,
    xmin=-50,
    xmax=1350,
    ymin=0,
    % ymax=30,
    xlabel={(c) PIAW penalty},
    %ylabel={Count},
    ]
    
    \node [text width=5em]  {\subcaption{\label{fig:group_only_rl_agents_c}}};

    % \addlegendentry{fixed-source partial-control}
    \addplot +[
        hist={
            bins=100,
        },
        fixed-source-partial,
        draw=fixed-source-partial!60!black
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    % \addlegendentry{fixed-source full-control}
    \addplot +[
        hist={
            bins=100,
        },
        fixed-source-full,
        draw=fixed-source-full!50!draw-line
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};


    % \addlegendentry{random-source full-control}
    \addplot +[ 
        hist={
            bins=100,
        },
        random-source-full,
        draw=random-source-full!50!black
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};

    
    % \addlegendentry{random-source partial-control}
    \addplot +[
        hist={
            bins=100,
        },
        random-source-partial,
        fill opacity=0.5,
        draw=random-source-partial!50!black
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};
   

    
\end{groupplot} 

% \node[text width=6cm,align=center,anchor=north] at ([yshift=-5mm]total penalty c1r1.south) {\captionof{subfigure}{(A) total penalty \label{subplot:one}}};

% \node[text width=6cm,align=center,anchor=north] at ([yshift=-5mm]total penalty c2r1.south) {\captionof{subfigure}{(A) total penalty \label{subplot:two}}};


\end{tikzpicture}
\caption{Distribution of penalty over 100 episodes for various types of proactive control with fixed and random fire sources.
% \todo[inline]{would be good to mention how many episodes are plotted here}
}
\label{fig:group_only_rl_agents}
\end{figure*}

==> test_results/3_total_penalty_with_base_case.tex <==

\begin{figure}  [ht]
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=total penalty,
    group size=1 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=3cm,
    },
    legend style={at={(1.,1.33)},anchor=north east},
    % legend style={at={(.7,1.0)},anchor=north east},
    % width=0.5\linewidth
    ]
    
\nextgroupplot
    [
    ybar,
    bar width=20pt,
    xmax=-40000,
    xmin=-140000,
    ymin=0,
    ymax=30,
    xlabel={Penalty},
    ylabel={Count},
    ]
    
    \addlegendentry{baseline}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/base_case/base_case.csv};
    
    
    \addlegendentry{heuristic fire-distance}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/base_case/heuristic_fire_distance_with_base_case.csv};

    
    \addlegendentry{RL partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    \addlegendentry{RL full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};
    
    
\end{groupplot}
\end{tikzpicture}

\caption{Total penalties for different type of agents}
\label{fig:3_total_penalty_fixed_fire_source}
\end{figure}

==> test_results/4_total_penalty_with_random.tex <==

\begin{figure}  [ht]
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=total penalty,
    group size=1 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=3cm,
    },
    % legend style={at={(1.,1.34)},anchor=north east},
    legend style={at={(.7,1.0)},anchor=north east},
    % width=0.5\linewidth
    ]
    
\nextgroupplot
    [
    ybar,
    bar width=20pt,
    xmax=-50000,
    xmin=-220000,
    ymin=0,
    ymax=40,
    xlabel={Penalty},
    ylabel={Count},
    ]

    \addlegendentry{fixed-source full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};


    \addlegendentry{fixed-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};

    
    \addlegendentry{random-source full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};


    \addlegendentry{random-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=total_penalty, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};
    
    
\end{groupplot}
\end{tikzpicture}

\caption{Total penalties for different types of RL agent}
\label{fig:4_rl_random_fire_total_penalty}
\end{figure}

==> test_results/5_load_loss.tex <==

\begin{figure}   [ht]
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=total penalty,
    group size=1 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=3cm,
    },
    legend style={at={(1.,1.33)},anchor=north east},
    % legend style={at={(.7,1.0)},anchor=north east},
    % width=0.5\linewidth
    ]
    
\nextgroupplot
    [
    ybar,
    bar width=20pt,
    xmax=-50000,
    xmin=-220000,
    ymin=0,
    ymax=40,
    xlabel={Penalty},
    ylabel={Count},
    ]
    
    % \addlegendentry{base-case}
    % \addplot +[
    %     hist={
    %         bins=100,
    %     }   
    % ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/base_case/base_case.csv};
    
    
    % \addlegendentry{heuristic fire-distance}
    % \addplot +[
    %     hist={
    %         bins=100,
    %     }   
    % ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/base_case/heuristic_fire_distance_with_base_case.csv};


    \addlegendentry{fixed-source full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};

    
    \addlegendentry{fixed-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};


    \addlegendentry{random-source full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};
    
    
    \addlegendentry{random-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=load_loss, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};

    
\end{groupplot}
\end{tikzpicture}

\caption{Load-loss penalties for different type of RL agents}
\label{fig:5_load_loss_penalty}
\end{figure}

==> test_results/6_active_line_removal.tex <==

\begin{figure}   [ht]
\centering

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=total penalty,
    group size=1 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=3cm,
    },
    legend style={at={(1.,1.33)},anchor=north east},
    % legend style={at={(.7,1.0)},anchor=north east},
    % width=0.5\linewidth
    ]
    
\nextgroupplot
    [
    ybar,
    bar width=20pt,
    xmax=50,
    xmin=-1300,
    ymin=0,
    % ymax=30,
    xlabel={Penalty},
    ylabel={Count},
    ]
    
    % \addlegendentry{base-case}
    % \addplot +[
    %     hist={
    %         bins=100,
    %     }   
    % ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/base_case/base_case.csv};
    
    
    % \addlegendentry{heuristic fire-distance}
    % \addplot +[
    %     hist={
    %         bins=100,
    %     }   
    % ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/base_case/heuristic_fire_distance_with_base_case.csv};


    \addlegendentry{fixed-source full-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/full_control_over_power_generation/fixed_fire_source.csv};

    
    \addlegendentry{fixed-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/partial_control_over_power_generation/fixed_fire_source.csv};

        
    \addlegendentry{random-source full-control}
    \addplot +[ 
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/full_control_over_power_generation/random_fire_source.csv};

    
    \addlegendentry{random-source partial-control}
    \addplot +[
        hist={
            bins=100,
        }   
    ] table [x=episode_number, y=active_line_removal, col sep=comma]     {test_results/partial_control_over_power_generation/random_fire_source.csv};

    
\end{groupplot}
\end{tikzpicture}

\caption{Active-line removal penalties for different type of RL agents}
\label{fig:6_active_line_removal}
\end{figure}
